A study of the influence of the gauge group on the Dyson-Schwinger equations for scalar-Yang-Mills systems

The particular choice of the gauge group for Yang-Mills theory plays an important role when it comes to the influence of matter fields. In particular, both the chosen gauge group and the representation of the matter fields yield structural differences in the quenched case. Especially, the qualitative behavior of the Wilson potential is strongly dependent on this selection. Though the algebraic reasons for this observation is clear, it is far from obvious how this behavior can be described besides using numerical simulations. Herein, it is investigated how the group structure appears in the Dyson-Schwinger equations, which as a hierarchy of equations for the correlation functions have to be satisfied. It is found that there are differences depending on both the gauge group and the representation of the matter fields. This provides insight into possible truncation schemes for practical calculations using these equations.

==> (inline-0) <==
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    adjoint  & $C_{A}\delta^{ab}$ & $2\delta^{ab}$ & $3\delta^{ab}$ & $2\delta^{ab}$ \\ 
\hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    adjoint  & $2C_{A}\delta^{ab}$ & $4\delta^{ab}$ & $6\delta^{ab}$ & $4\delta^{ab}$ \\ 
\hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    adjoint  & $C_{A}\delta^{ab}$ & $2\delta^{ab}$ & $3\delta^{ab}$ & $2\delta^{ab}$ \\ 
\hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    adjoint  & $C_{A}\delta^{ab}$ & $2\delta^{ab}$ & $3\delta^{ab}$ & $2\delta^{ab}$ \\ 
\hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    adjoint  & $2C_{A}\delta^{ab}$ & $4\delta^{ab}$ & $6\delta^{ab}$ & $4\delta^{ab}$ \\ 
    fundamental & $T_{R}\delta^{ab}$ & $\frac{1}{2}\delta^{ab}$ & $\frac{1}{2}\delta^{ab}$ & $\frac{1}{2}\delta^{ab}$ \\[1mm]
\hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    adjoint  & $C_{A}\delta^{ab}$ & $2\delta^{ab}$ & $3\delta^{ab}$ & $2\delta^{ab}$ \\ 
    fundamental & $-T_{R}\delta^{ab}$ & $-\frac{1}{2}\delta^{ab}$ & $-\frac{1}{2}\delta^{ab}$ & $-\frac{1}{2}\delta^{ab}$ \\[1mm]
\hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    adjoint  & $2C_{A}\delta^{ab}$ & $4\delta^{ab}$ & $6\delta^{ab}$ & $4\delta^{ab}$ \\ 
    fundamental & $\frac{1}{2}C_{F}\delta^{ij}$ & $\frac{3}{8}\delta^{ij}$ & $\frac{4}{6}\delta^{ij}$ & $\frac{1}{2}\delta^{ij}$ \\[1mm]
\hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    adjoint  & $C_{A}\delta^{ab}$ & $2\delta^{ab}$ & $3\delta^{ab}$ & $2\delta^{ab}$ \\ 
    fundamental & $-C_{F}\delta^{ij}$ & $-\frac{3}{4}\delta^{ij}$ & $-\frac{4}{3}\delta^{ij}$ & $-\delta^{ij}$ \\[1mm]
\hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    adjoint  & $2\left(N_{A}+2\right)\delta^{ab}$ & $10\delta^{ab}$ & $20\delta^{ab}$ & $32\delta^{ab}$ \\ 
    fundamental & $(N_{F}+1)\delta^{ij}$ & $3\delta^{ij}$ & $4\delta^{ij}$ & $8\delta^{ij}$ \\
\hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    L  & $-\frac{1}{2}C_{A}f^{abc}$ & $-f^{abc}$ & $\frac{3}{2}f^{abc}$ & $-f^{abc}$ \\ 
    K  & $C_{A}f^{abc}$ & $2f^{abc}$ & $3f^{abc}$ & $2f^{abc}$ \\
\hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    adjoint  & $-\frac{1}{2}C_{A}f^{abc}$ & $-f^{abc}$ & $\frac{3}{2}f^{abc}$ & $-f^{abc}$ \\[1mm] 
\hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
	      & $\frac{D}{2}C_{A}f^{abc}\times$ & $f^{abc}D\times$ & $\frac{3}{2}Df^{abc}\times$ & $f^{abc}D\times$ \\ 
	      & $\times \left(A-B\right.$ & $\times \left(A-B\right.$ & $\times \left(A-B\right.$ & $\times \left(A-B\right.$ \\
	      & $\left.-2C\right)$ & $\left.-2C\right)$ & $\left.-2C\right)$ & $\left.-2C\right)$ \\
\hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
	      & $-\frac{1}{2}C_{A}f^{abc}$ & $-f^{abc}$ & $-\frac{3}{2}f^{abc}$ & $-f^{abc}$ \\[1mm] 
\hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
	  adjoint    & $\frac{1}{2}C_{A}f^{abc}$ & $f^{abc}$ & $\frac{3}{2}f^{abc}$ & $f^{abc}$ \\ 
	  fundamental    & $-d^{abc}+\frac{1}{2}f^{abc}T_{R}$ & $\frac{1}{4}f^{abc}$ & $-d^{abc}+\frac{1}{4}f^{abc}$ & $\frac{1}{4}f^{abc}$ \\[1mm]
\hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    adjoint  & 0 & 0 & 0 & 0 \\ 
    fundamental  & 0 & 0 & 0 & 0 \\
\hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    adjoint  & $-\frac{1}{2}C_{A}f^{abc}$ & $-f^{abc}$ & $-\frac{3}{2}f^{abc}$ & $-f^{abc}$ \\[1mm] 
    fund.  & $-\frac{1}{8}C_{A}t^a_{ij}$ & $-\frac{1}{4}t^a_{ij}$ & $-\frac{3}{8}t^a_{ij}$ & $-\frac{1}{4}t^a_{ij}$ \\[1mm]
\hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    adjoint  & 0 & 0 & 0 & 0 \\ 
    fundamental  & $\frac{1}{6}t^a_{ij}$ & $\frac{1}{6}t^a_{ij}$ & $\frac{1}{6}t^a_{ij}$ 
		  & $\frac{1}{6}t^a_{ij}$ \\[1mm]
\hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.      & group invariant & SU(2)  \\ \hline
    $1^{st}$  & $\frac{N_{A}C_{A}^{3}}{4}\left(A(D-3F-3G)+\right.$ & $6\left(A(D-3F-3G)+\right.$ \\
	      & $\left.+3C(-D+2F+G)+\right.$ & $\left.+3C(-D+2F+G)+\right.$ \\
	      & $\left.+B(-2D+3F+G)\right)$ & $\left.+B(-2D+3F+G)\right)$  \\[1mm]

    $2^{nd}$  & $-\frac{1}{2}N_{A}C_{A}^{3}\left(A(D-F)+\right.$  & $-6\left(A(D-F)+\right.$  \\ 
	      & $\left.+B(G+F)+\right.$ & $\left.+B(G+F)+\right.$  \\
	      &	$\left.+C(-D+G+2F)\right)$ & $\left.+C(-D+G+2F)\right)$  \\
    $3^{rd}$  & $\frac{5}{2}N_{A}C_{A}^{2}(A+B)(D+G)$  & $30(A+B)(D+G)$  \\[1mm]

    $4^{th}$  & $\frac{1}{4}N_{A}C_{A}^{3}(2N_{A}-3)\left(A(D-F)+\right.$  & $18\left(A(D-F)+B(G+F)+\right.$  \\ 
	      & $\left.+B(G+F)+C(-D+G+2F)\right)$ & $\left.+C(-D+G+2F)\right)$ \\[1mm]

    $5^{th}$  & $-\frac{1}{12}N_{A}C_{A}^{3}(2N_{A}-1)\times$ 
	      & $-10\left(A(D-2G-3F)+\right.$ \\
	      & $\left. \times(A(D-2G-3F)+\right.$ & $\left.+3C(-D+G+2F)+\right.$  \\
	      & $\left.+3C(-D+G+2F)+\right.$ & $\left.+B(-2D+G+3F)\right)$  \\
	      & $\left.+B(-2D+G+3F)\right)$ &  \\[1mm]

    $6^{th}$  & $\frac{(A+B)(D+G)}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}C_{A}^{2}\times \right. $ & $\frac{3825}{128}(A+B)(D+G)$  \\
	      & $\left. \times(C_{A}-6C_{F})+12d_{44}(2+N_{A}) \right)$ &   \\
    \hline
  \end{tabular}
\end{center}

\begin{center}
 \begin{tabular} {| l | l | l | l | l |}
     \hline
	      & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $54\left(A(D-3F-3G)+\right.$ & $28\left(A(D-3F-3G)+\right.$ \\ 
	      & $\left.+3C(-D+2F+G)+\right.$ & $\left.+3C(-D+2F+G)+\right.$ \\
	      & $\left.+B(-2D+3F+G)\right)$ & $\left.+B(-2D+3F+G)\right)$ \\[1mm]

    $2^{nd}$  & $-54\left(A(D-F)+\right.$ & $-28\left(A(D-F)+\right.$ \\ 
	      & $\left.+B(G+F)+\right.$ & $\left.+B(G+F)+\right.$ \\
	      & $\left.+C(-D+G+2F)\right)$ & $\left.+C(-D+G+2F)\right)$ \\
    $3^{rd}$  & $180(A+B)(D+G)$ & $140(A+B)(D+G)$ \\[1mm]

    $4^{th}$  & $702\left(A(D-F)+B(G+F)+\right.$ & $700\left(A(D-F)+B(G+F)+\right.$ \\ 
	      & $\left.+C(-D+G+2F)\right)$ & $\left.+C(-D+G+2F)\right)$ \\[1mm]

    $5^{th}$  & $-270\left(A(D-2G-3F)+\right.$ & $-252\left(A(D-2G-3F)+\right.$ \\
	      & $\left.+3C(-D+G+2F)+\right.$ & $\left.+3C(-D+G+2F)+\right.$ \\
	      & $\left.+B(-2D+G+3F)\right)$ & $\left.+B(-2D+G+3F)\right)$ \\[1mm]

    $6^{th}$  & $\frac{1435}{8}(A+B)(D+G)$ & $\frac{1113}{8}(A+B)(D+G)$ \\[1mm]
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{4}N_{A}C_{A}^{3}$ & $6$ & $54$ & $28$ \\ 
    $2^{nd}$  & $-\frac{1}{4}N_{A}C_{A}^{3}$  & $-6$ & $-54$ & $-28$ \\  
    $3^{rd}$  & $\frac{5}{2}N_{A}C_{A}^{2}$  & $30$ & $180$ & $140$ \\[1mm]  
    $4^{th}$  & $\frac{1}{4}N_{A}C_{A}^{3}(2N_{A}-3)$   & $18$ & $702$ & $700$ \\ 
    $5^{th}$  & $-\frac{(1)}{12}N_{A}C_{A}^{3}(-2N_{A}+1)$ & $-10$ & $-270$ & $-252$ \\
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}C_{A}^{2}\times \right. $ & $\frac{3825}{128}$ 
	      & $\frac{1435}{8}$ & $\frac{1113}{8}$ \\
	      & $\left. \times(C_{A}-6C_{F})+12d_{44}(2+N_{A}) \right)$ &  & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{(A-2B-3C)}{4}N_{A}C_{A}^{3}$ & $6\left(A-2B+\right.$ & $54\left(A-2B+\right.$ & $28\left(A-2B+\right.$ \\ 
	      &					& $\left.-3C\right) $ & $\left.-3C\right) $ & $\left. -3C\right)$ \\
    $2^{nd}$  & $\frac{(C-A)}{4}N_{A}C_{A}^{3}$  & $6(C-A)$ & $54(C-A)$ & $28(C-A)$ \\[1mm]  
    $3^{rd}$  & $\frac{5}{2}N_{A}C_{A}^{2}(A+B)$  & $30(A+B)$ & $180(A+B)$ & $140(A+B)$ \\[1mm]  
    $4^{th}$  & $\frac{(A-C)}{4}N_{A}C_{A}^{3}(2N_{A}-3)$   & $18(A-C)$ & $702(A-C)$ & $700(A-C)$ \\[1mm] 
    $5^{th}$  & $-\frac{(A-2B-3C)}{12}N_{A}C_{A}^{3}\times$ & $-10\left(A+\right.$ & $-270\left(A+\right.$ & $-252\left(A+\right.$ \\
	      &	$\times (2N_{A}-1)$		& $\left.-2B-3C\right)$ & $\left.-2B-3C\right)$ & $\left.-2B-3C\right)$ \\[1mm]
    $6^{th}$  & $\frac{(A+B)}{2T_{R}(C_{A}-6C_{F})}\times $ & $\frac{3825}{128}(A+B)$ 
	      & $\frac{1435}{8}(A+B)$ & $\frac{1113}{8}(A+B)$ \\
	      & $\times \left(5N_{A}T_{R}C_{A}^{2}\right.$ & & & \\
	      & $\left. \times(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ &  & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{2}N_{A}C_{A}^{3}$ & -12 & -108 & -56 \\[1mm] 
    $2^{nd}$  & $-\frac{1}{2}N_{A}C_{A}^{3}$  & -12 & -108 & -56 \\  
    $3^{rd}$  & $10N_{A}C_{A}^{2}$  & 120 & 720 & 560 \\  
    $4^{th}$  & $\frac{1}{2}N_{A}C_{A}^{3}(2N_{A}-3)$   & 36 & 1404 & 1400 \\[1mm] 
    $5^{th}$  & $\frac{1}{6}N_{A}C_{A}^{3}(2N_{A}-1)$ & 20 & 540 & 504 \\[1mm]
    $6^{th}$  & $\frac{2}{T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}C_{A}^{2}\times \right. $ & $\frac{3825}{32}$ 
	      & $\frac{1435}{2}$ & $\frac{1113}{2}$ \\
	      & $\left. \times(C_{A}-6C_{F})+12d_{44}(2+N_{A}) \right)$ &  & & \\
    \hline
  \end{tabular}
\end{center}

\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{16}N_{A}T_{R}C_{A}^{2}$ & $-\frac{3}{8}$ & $-\frac{9}{4}$ & $-\frac{7}{4}$ \\[1mm] 
    $2^{nd}$  & $-\frac{1}{16}N_{A}T_{R}C_{A}^{2}$  & $-\frac{3}{8}$ & $-\frac{9}{4}$ & $-\frac{7}{4}$ \\[1mm]  
    $3^{rd}$  & $-\frac{1}{4}N_{A}T_{R}(C_{A}-6C_{F})$  & $\frac{15}{16}$ & 5 & 7 \\[1mm]  
    $4^{th}$  & $\frac{1}{16}N_{A}T_{R}C_{A}^{2}(2N_{A}-3)$   & $\frac{9}{8}$ & $\frac{117}{4}$ & $\frac{175}{4}$ \\[1mm] 
    $5^{th}$  & $\frac{1}{48}N_{A}T_{R}C_{A}^{2}(2N_{A}-1)$ & $\frac{5}{8}$ & $\frac{45}{4}$ & $\frac{63}{4}$ \\[1mm]
    $6^{th}$  & $\frac{1}{192T_{R}(C_{A}-6C_{F})}\left(48d_{44}(2+N_{A})+  \right.$ & $\frac{2235}{1024}$ 
	      & $\frac{3425}{576}$ & $-\frac{455}{192}$ \\
	      & $\left.+N_{A}T_{R}\left(-59C_{A}^{3}(2+N_{A})+\right.\right.$ & & & \\
	      & $\left.\left.+576C_{F}^{2}\left(-3T_{R}+C_{F}(2+N_{A})\right)\right.\right.$ & & & \\
	      & $\left.\left.-72C_{A}C_{F}\left(-8T_{R}+9C_{F}(2+N_{A})\right)+\right.\right.$ &  & & \\
	      & $\left.\left.+6C_{A}^{2}(-8T_{R}+51C_{F}(2+N_{A}))\right)\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{4}N_{A}C_{A}^{3}$ & -6 & -54 & -28 \\[1mm] 
    $2^{nd}$  & $-\frac{1}{4}N_{A}C_{A}^{3}$  & -6 & -54 & -28 \\[1mm]  
    $3^{rd}$  & $5N_{A}C_{A}^{2}$  & 60 & 360 & 280 \\  
    $4^{th}$  & $\frac{1}{4}N_{A}C_{A}^{3}(2N_{A}-3)$   & 18 & 702 & 700 \\[1mm] 
    $5^{th}$  & $\frac{1}{12}N_{A}C_{A}^{3}(2N_{A}-1)$ & 10 & 270 & 252 \\[1mm]
    $6^{th}$  & $\frac{1}{T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}C_{A}^{2}\times \right. $ & $\frac{3825}{64}$ 
	      & $\frac{1435}{4}$ & $\frac{1113}{4}$ \\
	      & $\left. \times(C_{A}-6C_{F})+12d_{44}(2+N_{A}) \right)$ &  & & \\
    \hline
  \end{tabular}
\end{center}

\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{16}N_{A}T_{R}C_{A}^{2}$ & $\frac{3}{8}$ & $\frac{9}{4}$ & $\frac{7}{4}$ \\[1mm] 
    $2^{nd}$  & $\frac{1}{16}N_{A}T_{R}C_{A}^{2}$  & $\frac{3}{8}$ & $\frac{9}{4}$ & $\frac{7}{4}$ \\[1mm]  
    $3^{rd}$  & $\frac{1}{4}N_{A}T_{R}(C_{A}-6C_{F})$  & $-\frac{15}{16}$ & -5 & -7 \\[1mm]  
    $4^{th}$  & $\frac{1}{16}N_{A}T_{R}C_{A}^{2}(-2N_{A}+3)$   & $-\frac{9}{8}$ & $-\frac{117}{4}$ & $-\frac{175}{4}$ \\[1mm] 
    $5^{th}$  & $\frac{1}{48}N_{A}T_{R}C_{A}^{2}(-2N_{A}+1)$ & $-\frac{5}{8}$ & $-\frac{45}{4}$ & $-\frac{63}{4}$ \\[1mm]
    $6^{th}$  & $\frac{1}{96T_{R}(C_{A}-6C_{F})}\left(-24d_{44}(2+N_{A})+ N_{A}T_{R}\times \right.$ & $-\frac{2139}{1024}$ 
	      & $-\frac{3089}{576}$ & $\frac{455}{192}$ \\
	      & $\left.\left(31C_{A}^{3}(2+N_{A})-288C_{F}^{2}\left(-3T_{R}+C_{F}(2+N_{A})\right)+\right.\right.$ & & & \\
	      & $\left.\left.+48C_{A}C_{F}\left(-6T_{R}+7C_{F}(2+N_{A})\right)+\right.\right.$ &  & & \\
	      & $\left.\left.-6C_{A}^{2}(-4T_{R}+27C_{F}(2+N_{A}))\right)\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{4}N_{A}C_{A}^{3}$ & $6$ & $54$ & $28$ \\[1mm] 
    $2^{nd}$  & $-\frac{1}{4}N_{A}C_{A}^{3}$  & $-6$ & $-54$ & $-28$ \\[1mm]  
    $3^{rd}$  & $\frac{5}{2}N_{A}C_{A}^{2}$  & $30$ & $180$ & $140$ \\[1mm]  
    $4^{th}$  & $\frac{1}{4}N_{A}C_{A}^{3}(2N_{A}-3)$   & $18$ & $702$ & $700$ \\[1mm] 
    $5^{th}$  & $-\frac{1}{12}N_{A}C_{A}^{3}(-2N_{A}+1)$ & $-10$ & $-270$ & $-252$ \\[1mm]
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}C_{A}^{2}\times \right. $ & $\frac{3825}{128}$ 
	      & $\frac{1435}{8}$ & $\frac{1113}{8}$ \\
	      & $\left. \times(C_{A}-6C_{F})+12d_{44}(2+N_{A}) \right)$ &  & & \\
    \hline
  \end{tabular}
\end{center}

 \begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{4}N_{A}T_{R}C_{A}^{2}$ & $\frac{3}{2}$ & 9 & 7 \\[1mm] 
    $2^{nd}$  & $-\frac{1}{4}N_{A}T_{R}C_{A}^{2}$  & $-\frac{3}{2}$ & -9 & -7 \\[1mm]  
    $3^{rd}$  & $-\frac{1}{2}N_{A}T_{R}(C_{A}-6C_{F})$  & $\frac{15}{8}$ & 10 & 14 \\[1mm]  
    $4^{th}$  & $\frac{1}{4}N_{A}T_{R}C_{A}^{2}(2N_{A}-3)$   & $\frac{9}{2}$ & 117 & 175 \\[1mm] 
    $5^{th}$  & $\frac{1}{12}N_{A}T_{R}C_{A}^{2}(-2N_{A}+1)$ & $-\frac{5}{2}$ & -45 & -63 \\[1mm]
    $6^{th}$  & $\frac{1}{12T_{R}(C_{A}-6C_{F})}\left(12d_{44}(2+N_{A})+ N_{A}T_{R}\times \right.$ & $\frac{9675}{256}$ 
	      & $-\frac{39505}{144}$ & $\frac{12313}{48}$ \\
	      & $\left.\left(-35C_{A}^{3}(2+N_{A})+72C_{F}^{2}\left(-3T_{R}+C_{F}(2+N_{A})\right)+\right.\right.$ & & & \\
	      & $\left.\left.+18C_{A}C_{F}\left(-4T_{R}+9C_{F}(2+N_{A})\right)+\right.\right.$ &  & & \\
	      & $\left.\left.+6C_{A}^{2}(-T_{R}+20C_{F}(2+N_{A}))\right)\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{2}N_{A}C_{A}^{3}$ & $-12$ & $-108$ & $-56$ \\ 
    $2^{nd}$  & 0  & 0 & 0 & 0 \\  
    $3^{rd}$  & $\frac{5}{2}N_{A}C_{A}^{2}$  & $30$ & $180$ & $140$ \\  
    $4^{th}$  & 0   & 0 & 0 & 0 \\ 
    $5^{th}$  & $\frac{1}{6}N_{A}C_{A}^{3}(2N_{A}-1)$ & $20$ & $540$ & $504$ \\[1mm]
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}C_{A}^{2}\times \right. $ & $\frac{3825}{128}$ 
	      & $\frac{1435}{8}$ & $\frac{1113}{8}$ \\
	      & $\left. \times(C_{A}-6C_{F})+12d_{44}(2+N_{A}) \right)$ &  & & \\
    \hline
  \end{tabular}
\end{center}

 \begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{2}N_{A}T_{R}C_{A}^{2}$ & -3 & -18 & -14 \\ 
    $2^{nd}$  & 0  & 0 & 0 & 0 \\  
    $3^{rd}$  & $-\frac{1}{2}N_{A}T_{R}(C_{A}-6C_{F})$  & $\frac{15}{8}$ & 10 & 14 \\  
    $4^{th}$  & 0   & 0 & 0 & 0 \\ 
    $5^{th}$  & $\frac{1}{6}N_{A}T_{R}C_{A}^{2}(2N_{A}-1)$ & 5 & 90 & 126 \\[1mm]
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(12d_{44}(2+N_{A})+ N_{A}T_{R}\times \right.$ & $\frac{225}{128}$ 
	      & $-\frac{75}{8}$ & $\frac{105}{8}$ \\
	      & $\left.\left(-35C_{A}^{3}(2+N_{A})+72C_{F}^{2}\left(-3T_{R}+C_{F}(2+N_{A})\right)+\right.\right.$ & & & \\
	      & $\left.\left.+18C_{A}C_{F}\left(-4T_{R}+9C_{F}(2+N_{A})\right)+\right.\right.$ &  & & \\
	      & $\left.\left.+6C_{A}^{2}(-T_{R}+20C_{F}(2+N_{A}))\right)\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{2}N_{A}C_{A}^{3}$ & 12 & 108 & 56 \\  
    $2^{nd}$  & 0  & 0 & 0 & 0 \\  
    $3^{rd}$  & $5N_{A}C_{A}^{2}$   & 60 & 360 & 280 \\ 
    $4^{th}$  & $\frac{1}{6}N_{A}C_{A}^{3}(1-2N_{A})$   & -20 & -540 & -504 \\ 
    $5^{th}$  & 0   & 0 & 0 & 0 \\
    $6^{th}$  & $\frac{1}{T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}C_{A}^{2}\times \right. $ & $\frac{3825}{64}$ 
	      & $\frac{1435}{4}$ & $\frac{1113}{4}$ \\
	      & $\left. \times(C_{A}-6C_{F})+\right.$ &  & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}
\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{4}N_{A}T_{R}C_{A}^{2}$ & $-\frac{3}{2}$ & $-9$ & $-7$\\[1mm]  
    $2^{nd}$  & $-\frac{1}{4}N_{A}T_{R}C_{A}^{2}$  & $-\frac{3}{2}$ & $-9$ & $-7$ \\[1mm] 
    $3^{rd}$  & $-\frac{1}{4}N_{A}T_{R}C_{A}\left(C_{A}+\right.$  & $\frac{9}{2}$ & 45 & 98 \\ 
	      & $\left.-4T_{R}(1+N_{A})\right)$ & & & \\[1mm]
    $4^{th}$  & $\frac{1}{4}N_{A}T_{R}C_{A}^{3}$   & 3 & 27 & 14 \\[1mm]  
    $5^{th}$  & $-\frac{N_{A}T_{R}C_{A}}{4N_{F}(1+N_{A})}\left(16\left(C_{F}+\right.\right.$ & $\frac{9}{8}$ & $-\frac{55}{27}$ 
	      & $-\frac{49}{15}$ \\
	      & $\left.\left.-T_{R}(1+N_{A})\right)+\right.$ & & & \\
	      & $\left.+C_{A}(N_{F}+N_{A}N_{F}-4)\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{5}{4} N_{A}C_{A}^{3}$ & -30 & -270 & -140 \\[1mm] 
    $2^{nd}$  & $\frac{1}{4} N_{A}C_{A}^{3}$  & 6 & 54 & 28 \\[1mm] 
    $3^{rd}$  & $\frac{5}{2} N_{A}C_{A}^{2}$  & 30 & 180 & 140 \\[1mm] 
    $4^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(3-2N_{A})$   & -18 & -702 & -700 \\[1mm] 
    $5^{th}$  & $\frac{5}{12}N_{A}C_{A}^{3}(2N_{A}-1)$   & 50 & 1350 & 1260 \\[1mm]
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $\frac{3825}{128}$ 
	      & $\frac{1435}{8}$ & $\frac{1113}{8}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left. +12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}
\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{16}iN_{A}T_{R}C_{A}(3C_{A}-8C_{F})$ & 0 & $-\frac{5i}{4}$ & $-\frac{7i}{4}$\\[1mm] 
    $2^{nd}$  & $-\frac{1}{16}iN_{A}T_{R}C_{A}^{2}$  & $-\frac{3i}{8}$ & $-\frac{9i}{4}$ & $-\frac{7i}{4}$ \\[1mm] 
    $3^{rd}$  & $\frac{1}{16}iN_{A}T_{R}C_{A}(3C_{A}-8C_{F})$   & 0 & $-\frac{5i}{4}$ & $-\frac{7i}{4}$ \\[1mm] 
    $4^{th}$  & $\frac{1}{16}iN_{A}T_{R}C_{A}\left(C_{A}^{2}+\right.$ & $\frac{3i}{2}$ & $\frac{125i}{4}$ 
	      & $49i$ \\  
	      & $\left.-4C_{A}T_{R}(N_{A}-1)+\right.$ & & & \\
	      & $\left. +16C_{F}T_{R}(N_{A}-1)\right)$ & & & \\
    $5^{th}$  & $\frac{1}{16}iN_{A}T_{R}C_{A}(3C_{A}-8C_{F})$ & 0 & $-\frac{5i}{4}$ & $-\frac{7i}{4}$ \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{2}N_{A}C_{A}^{3}$ & -12 & -108 & -56 \\ 
    $2^{nd}$  & 0  & 0 & 0 & 0 \\  
    $3^{rd}$  & $-5N_{A}C_{A}^{2}$   & -60 & -360 & -280 \\ 
    $4^{th}$  & 0  & 0 & 0 & 0 \\ 
    $5^{th}$  & $\frac{1}{6}N_{A}C_{A}^{3}(2N_{A}-1)$   & 20 & 540 & 504 \\
    $6^{th}$  & $-\frac{1}{T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}C_{A}^{2}\times \right. $ & $-\frac{3825}{64}$ 
	      & $-\frac{1435}{4}$ & $-\frac{1113}{4}$ \\
	      & $\left. \times(C_{A}-6C_{F})+\right.$ &  & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}
\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{2}iN_{A}T_{R}C_{A}(C_{A}-2C_{F})$ & $-\frac{3i}{4}$ & $-2i$ & 0\\ 
    $2^{nd}$  & 0  & 0 & 0 & 0 \\ 
    $3^{rd}$  & $-\frac{1}{2}iN_{A}T_{R}C_{A}\left(C_{A}-2C_{F}-T_{R}+\right.$  & $\frac{9i}{4}$ & $25i$ & $\frac{105i}{2}$ \\ 
	      &$\left.-T_{R}N_{A}\right)$ & & & \\
    $4^{th}$  & $-2iN_{A}T_{R}^{2}C_{A}C_{F}(N_{A}-1)$   & $-\frac{9i}{2}$ & $-112i$ & $-182i$ \\[1mm]
    $5^{th}$  & $-\frac{N_{A}T_{R}C_{A}}{2N_{F}(1+N_{A})}\left(C_{A}(N_{F}+N_{A}N_{F}-1)+\right.$ & $\frac{9i}{16}$ 
	      & $\frac{40i}{27}$ & $\frac{28i}{15}$ \\
	      & $\left.-4T_{R}(1+N_{A})+\right.$ & & & \\
	      & $\left.+2C_{F}(N_{F}+N_{A}N_{F}-2)\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{4}N_{A}C_{A}^{3}$ & -6 & -54 & -28 \\  
    $2^{nd}$  & $\frac{1}{4}N_{A}C_{A}^{3}$  & 6 & 54 & 28 \\ 
    $3^{rd}$  & $-\frac{5}{2} N_{A}C_{A}^{2}$   & -30 & -180 & -140 \\ 
    $4^{th}$  & $\frac{1}{4}N_{A}C_{A}^{3}(3-2N_{A})$   & -18 & -702 & -700 \\[1mm] 
    $5^{th}$  & $\frac{1}{12}N_{A}C_{A}^{3}(2N_{A}-1)$    & 10 & 270 & 252 \\
    $6^{th}$  & $-\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $-\frac{3825}{128}$ 
	      & $-\frac{1435}{8}$ & $-\frac{1113}{8}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left. +12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}
\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{4}N_{A}T_{R}(3C_{A}^{2}-10C_{A}C_{F}+8C_{F}^{2})$ & $\frac{9}{16}$ & $\frac{11}{9}$ & 0\\[1mm] 
    $2^{nd}$  & $-\frac{1}{4}N_{A}T_{R}C_{A}(C_{A}-2C_{F})$  & $-\frac{3}{8}$ & $-1$ & 0 \\[1mm] 
    $3^{rd}$  & $-\frac{1}{4}N_{A}T_{R}\left(-3C_{A}^{2}+10C_{A}C_{F}+\right.$ & $-\frac{27}{16}$ & $-\frac{205}{9}$ 
	      & $-\frac{105}{2}$ \\ 
	      & $\left.+4C_{F}(-2C_{F}+T_{R}+T_{R}N_{A})\right)$ & & & \\
    $4^{th}$  & $\frac{1}{4}N_{A}T_{R}C_{A}\left(C_{A}^{2}-2C_{A}C_{F}+\right.$ & 3 & 59 & 91 \\ 
	      & $\left.+4C_{F}T_{R}(N_{A}-1)\right)$ & & & \\
    $5^{th}$  & $-\frac{N_{A}T_{R}}{4}\left(-3C_{A}^{2}+10C_{A}C_{F}+\right.$ & $-\frac{27}{16}$ & $-\frac{205}{9}$ 
	      & $-\frac{105}{2}$ \\
	      & $\left.+4C_{F}(-2C_{F}+T_{R}+T_{R}N_{A})\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{2}N_{A}C_{A}^{3}$ & 12 & 108 & 56 \\ 
    $2^{nd}$  & 0  & 0 & 0 & 0 \\ 
    $3^{rd}$  & $-\frac{5}{2} N_{A}C_{A}^{2}$   & -30 & -180 & -140 \\  
    $4^{th}$  & 0   & 0 & 0 & 0 \\ 
    $5^{th}$  & $\frac{1}{6}N_{A}C_{A}^{3}(1-2N_{A})$   & -20 & -540 & -504 \\
    $6^{th}$  & $-\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $-\frac{3825}{128}$ 
	      & $-\frac{1435}{8}$ & $-\frac{1113}{8}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left. +12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}
\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & 0 & 0 & 0 & 0\\ 
    $2^{nd}$  & $\frac{1}{2}iN_{A}T_{R}C_{A}^{2}$  & $3i$ & $18i$ & $14i$ \\ 
    $3^{rd}$  & 0 & 0 & 0 & 0\\ 
    $4^{th}$  & $-\frac{1}{1}iN_{A}T_{R}C_{A}^{2}\left(C_{A}+\right.$   & $12i$ & $954i$ & $2520i$ \\ 
	      & $\left.-2T_{R}N_{A}(N_{A}-1)\right)$ & & & \\
    $5^{th}$  & 0 & 0 & 0 & 0\\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{4}N_{A}C_{A}^{3}$ & 6 & 54 & 28 \\  
    $2^{nd}$  & $-\frac{1}{4}N_{A}C_{A}^{3}$  & -6 & -54 & -28 \\  
    $3^{rd}$  & $\frac{5}{2} N_{A}C_{A}^{2}$   & 30 & 180 & 140 \\[1mm] 
    $4^{th}$  & $\frac{1}{4}N_{A}C_{A}^{3}(2N_{A}-3)$   & 18 & 702 & 700 \\[1mm] 
    $5^{th}$  & $\frac{1}{12}N_{A}C_{A}^{3}(1-2N_{A})$   & -10 & -270 & -252 \\
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $\frac{3825}{128}$ 
	      & $\frac{1435}{8}$ & $\frac{1113}{8}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left. +12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}
\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{8}N_{A}T_{R}C_{A}^{2}$ & $\frac{3}{4}$ & $\frac{9}{2}$ & $\frac{7}{2}$\\  
    $2^{nd}$  & 0  & 0 & 0 & 0 \\ 
    $3^{rd}$  & $\frac{1}{8}N_{A}T_{R}C_{A}(C_{A}-4T_{R}(1+N_{A}))$ & $-\frac{9}{4}$ & $-\frac{45}{2}$ & $-49$ \\ 
    $4^{th}$  & 0  & 0 & 0 & 0 \\ 
    $5^{th}$  & $\frac{N_{A}T_{R}C_{A}}{8N_{F}(1+N_{A})}\left(16\left(C_{F}+\right.\right.$  & $-\frac{9}{16}$ & $\frac{55}{54}$ 
	      & $\frac{49}{30}$ \\
	      & $\left.\left.-T_{R}(1+N_{A})\right)+\right.$ & & & \\
	      & $\left.+C_{A}(N_{F}+N_{A}N_{F}-4)\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{13}{4} N_{A}C_{A}^{3}$ & 78 & 702 & 364\\ 
    $2^{nd}$  & $-\frac{5}{4} N_{A}C_{A}^{3}$  & -30 & 270 & -140 \\ 
    $3^{rd}$  & $\frac{5}{2} N_{A}C_{A}^{2}$   & 30 & 180 & 140 \\[1mm]  
    $4^{th}$  & $\frac{5}{4} N_{A}C_{A}^{3}(2N_{A}-3)$   & 90 & 3510 & 3500 \\[1mm] 
    $5^{th}$  & $\frac{13}{12}N_{A}C_{A}^{3}(1-2N_{A})$   & -130 & -3510 & -3276 \\
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $\frac{3825}{128}$ 
	      & $\frac{1435}{8}$ & $\frac{1113}{8}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left. +12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}
 \begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{32}N_{A}T_{R}(5C_{A}^{2}-24C_{A}C_{F}+32C_{F}^{2})$ & $\frac{3}{32}$ & $\frac{53}{72}$ & $\frac{7}{8}$\\[1mm] 
    $2^{nd}$  & $\frac{1}{32}N_{A}T_{R}C_{A}(8C_{F}-3C_{A})$  & 0 & $\frac{5}{8}$ & $\frac{7}{8}$ \\[1mm] 
    $3^{rd}$  & $\frac{1}{32}N_{A}T_{R}\left(5C_{A}^{2}+\right.$  & $-\frac{9}{32}$ 
	      & $-\frac{325}{72}$ & $-\frac{49}{4}$ \\
	      & $\left.+4C_{A}(T_{R}+T_{R}N_{A}-6C_{F})+ \right.$ & & & \\
	      & $\left. +16C_{F}(2C_{F}-T_{R}(1+N_{A})\right) )$ & & & \\
    $4^{th}$  & $\frac{1}{32}N_{A}T_{R}C_{A}^{2}(-8C_{F}+3C_{A})$   & 0 & $-\frac{15}{8}$ & $-\frac{7}{4}$ \\[1mm] 
    $5^{th}$  & $\frac{1}{32(1+N_{A})N_{F}}N_{A}T_{R} \times$  & $-\frac{45}{64}$ 
	      & $-\frac{2245}{216}$ & $-\frac{2989}{120}$ \\
	      & $\times \left(-16C_{F}(1+N_{A})\times \right.$ & & & \\
	      & $\left.\times \left(-2C_{F}+T_{R}+T_{R}N_{A}\right)+\right. $ & & & \\
	      & $\left.+C_{A}^{2}(4+5N_{F}(1+N_{A}))+ \right.$ & & & \\
	      &	$\left. -8C_{A}\left(-2T_{R}(1+N_{A})+\right. \right. $ & & & \\
	      & $\left.\left.+C_{F}(2+3N_{F}(1+N_{A}))\right)\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{4}N_{A}C_{A}^{3}$ & 6 & 54 & 28 \\[1mm]  
    $2^{nd}$  & $\frac{1}{4}N_{A}C_{A}^{3}$  & 6 & 54 & 28 \\[1mm]  
    $3^{rd}$  & $\frac{5}{2} N_{A}C_{A}^{2}$   & 30 & 180 & 140 \\[1mm] 
    $4^{th}$  & $\frac{1}{4}N_{A}C_{A}^{3}(-2N_{A}+3)$   & -18 & -702 & -700 \\[1mm] 
    $5^{th}$  & $\frac{1}{12}N_{A}C_{A}^{3}(1-2N_{A})$   & -10 & -270 & -252 \\[1mm]
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $\frac{3825}{128}$ 
	      & $\frac{1435}{8}$ & $\frac{1113}{8}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left. +12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}
\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{4}N_{A}T_{R}(3C_{A}^{2}-10C_{A}C_{F}+8C_{F}^{2})$ & $\frac{9}{16}$ & $\frac{11}{9}$ & 0\\[1mm]  
    $2^{nd}$  & $\frac{1}{4}N_{A}T_{R}C_{A}(C_{A}-2C_{F})$  & $\frac{3}{8}$ & 1 & 0 \\[1mm] 
    $3^{rd}$  & $-\frac{1}{4}N_{A}T_{R}\left(-3C_{A}^{2}+10C_{A}C_{F}+\right.$ & $-\frac{27}{16}$ 
	      & $-\frac{205}{9}$ & $-\frac{105}{2}$ \\ 
	      & $\left.+4C_{F}^{2}(-2C_{F}+T_{R}+T_{R}N_{A})\right)$ & & & \\
    $4^{th}$  & $-\frac{1}{4}N_{A}T_{R}C_{A}\left(C_{A}^{2}-2C_{A}C_{F}+\right.$  & -3 & -59 & -91 \\ 
	      & $\left.+4C_{F}T_{R}(N_{A}-1)\right)$ & & & \\
    $5^{th}$  & $\frac{N_{A}T_{R}C_{A}}{8N_{F}(1+N_{A})}\left(16(C_{F}-T_{R}(1+N_{A}))+\right.$  & $-\frac{27}{16}$ & $-\frac{205}{9}$ 
	      & $-\frac{105}{2}$ \\
	      & $-\frac{1}{4}N_{A}T_{R}\left(-3C_{A}^{2}+10C_{A}C_{F}+\right.$ &  & & \\
	      & $\left.+4C_{F}^{2}(-2C_{F}+T_{R}+T_{R}N_{A})\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-N_{A}C_{A}^{3}$ & -24 & -216 & -112 \\ 
    $2^{nd}$  & $\frac{1}{2}N_{A}C_{A}^{3}$  & 12 & 108 & 56 \\ 
    $3^{rd}$  & $-\frac{5}{2} N_{A}C_{A}^{2}$   & -30 & -180 & -140 \\ 
    $4^{th}$  & $\frac{1}{2}N_{A}C_{A}^{3}(3-2N_{A})$   & -36 & -1404 & -1400 \\[1mm] 
    $5^{th}$  & $\frac{1}{3}N_{A}C_{A}^{3}(2N_{A}-1)$   & 40 & 1080 & 1008 \\
    $6^{th}$  & $-\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $-\frac{3825}{128}$ 
	      & $-\frac{1435}{8}$ & $-\frac{1113}{8}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+ \right.$ & & & \\
	      & $\left. +12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}
 \begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{4}N_{A}T_{R}(C_{A}-2C_{F})^{2}$ & $-\frac{3}{32}$ & $-\frac{1}{9}$ & 0\\[1mm] 
    $2^{nd}$  & $\frac{1}{8}N_{A}T_{R}C_{A}(C_{A}-2C_{F})$  & $\frac{3}{16}$ & $\frac{1}{2}$ & 0 \\[1mm]  
    $3^{rd}$  & $-\frac{1}{8}N_{A}T_{R}\left(2C_{A}^{2}+\right.$ & $\frac{9}{32}$ & $\frac{185}{36}$ 
	      & $\frac{105}{8}$ \\  
	      & $\left.+C_{A}(-8C_{F}+T_{R}+T_{R}N_{A})+\right.$ & & & \\
	      & $\left.+4C_{F}(2C_{F}-T_{R}(1+N_{A}))\right)$ & & & \\
    $4^{th}$  & $-\frac{1}{8}N_{A}T_{R}C_{A}^{2}(C_{A}-2C_{F})$  & $-\frac{3}{8}$ & $-\frac{3}{2}$ & 0 \\[1mm]  
    $5^{th}$  & $-\frac{T_{R}N_{A}}{8N_{F}(1+N_{A})}\left(4C_{F}N_{F}(1+N_{A})\times \right.$  & $\frac{45}{64}$ 
	      & $\frac{595}{54}$ & $\frac{1547}{60}$ \\
	      & $\left.\times \left(-2C_{F}+T_{R}+T_{R}N_{A}\right)+\right.$ & & & \\
	      & $\left.-C_{A}^{2}\left(1+2(1+N_{A})N_{F}\right)+\right.$ & & & \\
              & $\left. +4C_{A}(-T_{R}(1+N_{A})+\right.$ & & & \\
	      & $\left. +C_{F}(1+2N_{F}(1+N_{A})))\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | p{2.1cm} | p{2.3cm} | p{2.3cm} |}
    \hline
	adj.      & group invariant & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{2}N_{A}C_{A}^{3}(C+B)$ & $12(C+B)$ & $108(C+B)$ & $56(C+B)$\\[1mm] 
    $2^{nd}$  & 0  & 0 & 0 & 0 \\  
    $3^{rd}$  & $5N_{A}C_{A}^{2}(C+B)$   & $60(C+B)$ & $360(C+B)$ & $280(C+B)$ \\  
    $4^{th}$  & 0   & 0 & 0 & 0 \\ 
    $5^{th}$  & $-\frac{1}{6}N_{A}C_{A}^{3}(2N_{A}-1)(B+C)$ & $-20(C+B)$ & $-540(C+B)$ & $-504(C+B)$ \\[1mm]
    $6^{th}$  & $\frac{(C+B)}{T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}C_{A}^{2}\times \right. $ & $\frac{3825}{64}(C+B)$ 
	      & $\frac{1435}{4}(C+B)$ & $\frac{1113}{4}(C+B)$ \\
	      & $\left. \times(C_{A}-6C_{F})+12d_{44}(2+N_{A}) \right)$ &  & & \\
    \hline
  \end{tabular}
\end{center}
\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{8}N_{A}T_{R}C_{A}^{2}(A+B)$ & $-\frac{3}{4}(A+B)$ & $-\frac{9}{2}(A+B)$ & $-\frac{7}{2}(A+B)$\\  
    $2^{nd}$  & 0  & 0 & 0 & 0 \\ 
    $3^{rd}$  & $-\frac{1}{8}N_{A}T_{R}C_{A}(C_{A}-4T_{R}(1+N_{A}))$ & $\frac{9}{4}(A+B)$ & $\frac{45}{2}(A+B)$ & $49(A+B)$ \\ 
	      & $(A+B)$ & & & \\[1mm]
    $4^{th}$  & $\frac{1}{2}N_{A}T_{R}^{2}C_{A}^{2}(N_{A}-1)C$   & $3C$ & $63C$ & $91C$ \\[1mm]  
    $5^{th}$  & $-\frac{A+B}{8N_{F}(1+N_{A})}N_{A}T_{R}C_{A} \times$   & $\frac{9}{16}(A+B)$ & $-\frac{55}{54}(A+B)$ 
	      & $-\frac{49}{30}(A+B)$ \\[1mm]
	      & $\times\left(16(C_{F}-T_{R}(1+N_{A}))+ \right.$ & & & \\
	      & $ \left. +C_{A}(N_{F}+N_{F}N_{A}-4)\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | p{5.7cm} | p{2.3cm} | p{2.5cm} | p{2.3cm} |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{4} N_{A}C_{A}^{3}(A+B)$ & -6(A+B) & -54(A+B) & -28(A+B) \\[1mm] 
    $2^{nd}$  & $\frac{1}{4} N_{A}C_{A}^{3}(A-B-2C)$  & 6(A-B-2C) & 54(A-B-2C) & 28(A-B-2C) \\[1mm] 
    $3^{rd}$  & $-\frac{5}{2} N_{A}C_{A}^{2}(A+B)$   & -30(A+B) & -180(A+B) & -140(A+B) \\[1mm] 
    $4^{th}$  & $-\frac{1}{4}N_{A}C_{A}^{3}(2N_{A}-3)(A-B-2C)$   & 18(A-B-2C) & -702(A-B-2C) & -700(A-B-2C) \\[1mm] 
    $5^{th}$  & $\frac{1}{12}N_{A}C_{A}^{3}(2N_{A}-1)(A+B)$   & 10(A+B) & 270(A+B) & 252(A+B) \\[1mm]
    $6^{th}$  & $-\frac{(A+B)}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}C_{A}^{2}\times \right.$ & $-\frac{3825}{128}(A+B)$ 
	      & $-\frac{1435}{8}(A+B)$ & $-\frac{1113}{8}(A+B)$ \\
	      & $\left. \times(C_{A}-6C_{F})+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}

%	AAPhiPhi 21
\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{4}N_{A}T_{R}C_{A}^{2}(A+B)$ & $\frac{3}{2}(A+B)$ & $9(A+B)$ & $7(A+B)$\\[1mm] 
    $2^{nd}$  & $\frac{1}{4}N_{A}T_{R}C_{A}^{2}(A-B-2C)$  & $\frac{3}{2}(A-B-2C)$ & $9(A-B-2C)$ & $7(A-B-2C)$ \\[1mm] 
    $3^{rd}$  & $\frac{1}{4}N_{A}T_{R}C_{A}\left(C_{A}+\right.$  & $-\frac{9}{2}(A+B)$ & $-45(A+B)$ & $-98(A+B)$ \\ 
	      & $\left.-4T_{R}(1+N_{A})\right)(A+B)$ & & & \\[1mm]
    $4^{th}$  & $\frac{1}{4}N_{A}T_{R}C_{A}^{3}(B-A+2C)$   & $3(B-A+2C)$ & $27(-A+B+2C)$ & $14(-A+B+2C)$ \\[1mm] 
    $5^{th}$  & $\frac{T_{R}N_{A}C_{A}}{4N_{F}(1+N_{A})}\times$  & $-\frac{9}{8}(A+B)$ & $\frac{55}{27}(A+B)$ 
	      & $\frac{49}{15}(A+B)$ \\
	      & $\times(16\left(C_{F}-T_{R}(1+N_{A}))+\right.$ & & & \\
	      & $\left.+C_{A}(-4+N_{F}+N_{F}N_{A})\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $20N_{A}C_{A}^{2}$ & 240 & 1440 & 1120 \\ 
    $2^{nd}$  & 0  & 0 & 0 & 0 \\ 
    $3^{rd}$  & $4N_{A}C_{A}(N_{A}+2)$   & 120 & 960 & 1792 \\ 
    $4^{th}$  & 0   & 0 & 0 & 0 \\  
    $5^{th}$  & $-\frac{4}{3}N_{A}C_{A}^{2}(2N_{A}^{2}+6N_{A}-11)$   & -400 & -15840 & -34720 \\
    $6^{th}$  & 0 & 0 & 0 & 0 \\
    \hline
  \end{tabular}
\end{center}
\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{24}N_{A}T_{R}(C_{A}-4(C_{F}+T_{R}))$ & $-\frac{3}{16}$ & $-\frac{13}{18}$ & $-\frac{7}{6}$\\ 
    $2^{nd}$  & 0  & 0 & 0 & 0 \\ 
    $3^{rd}$  & $\frac{1}{24}N_{A}T_{R}\left(C_{A}+2\left(-2C_{F}+ \right. \right.$   & $\frac{9}{16}$ & $\frac{95}{18}$ 
	      & $\frac{203}{6}$ \\  
	      & $\left. \left. +T_{R}(N_{A}+N_{F}+N_{A}N_{F}-1)\right)\right)$ & & & \\
    $4^{th}$  & 0   & 0 & 0 & 0 \\ 
    $5^{th}$  & $\frac{1}{24(1+N_{A})}N_{A}T_{R}\left((3+N_{A})\times \right.$ & $\frac{9}{32}$ & $\frac{110}{81}$ 
	      & $\frac{1547}{360}$\\
	      & $\left. \times(C_{A}+2(-2C_{F}+T_{R}+T_{R}N_{A}))\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $10 N_{A}C_{A}^{2}$ & 120 & 720 & 560\\ 
    $2^{nd}$  & 0  & 0 & 0 & 0 \\ 
    $3^{rd}$  & $2 N_{A}C_{A}(N_{A}+2)$   & 60 & 480 & 896 \\ 
    $4^{th}$  & 0   & 0 & 0 & 0 \\ 
    $5^{th}$  & $-\frac{2}{3}N_{A}C_{A}^{2}(2N_{A}^{2}+6N_{A}-11)$   & -200 & -7920 & -17360 \\
    $6^{th}$  & 0 & 0 & 0 & 0 \\
    \hline
  \end{tabular}
\end{center}
\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{12}N_{A}T_{R}(-C_{A}+4(C_{F}+T_{R}))$ & $\frac{3}{8}$ & $\frac{13}{9}$ & $\frac{7}{3}$\\[1mm] 
    $2^{nd}$  & $\frac{1}{12}N_{A}T_{R}C_{A}$  & $\frac{1}{4}$ & 1 & $\frac{7}{6}$ \\[1mm]  
    $3^{rd}$  & $-\frac{1}{12}N_{A}T_{R}\left(C_{A}+2(-2C_{F}+ \right.$    & $-\frac{9}{8}$ & $-\frac{95}{9}$ & $-\frac{203}{3}$ \\ 
	      & $\left.+T_{R}(N_{A}+N_{F}+N_{A}N_{F}-1))\right)$ & & & \\[1mm]
    $4^{th}$  & $-\frac{1}{12}N_{A}T_{R}C_{A}(C_{A}-2T_{R}(N_{A}-1))$   & 0 & 4 & $\frac{77}{6}$ \\[1mm] 
    $5^{th}$  & $-\frac{3+N_{A}}{12(1+N_{A})}N_{A}T_{R}\left(C_{A}+2(-2C_{F}+\right.$ & $-\frac{9}{16}$ & $-\frac{220}{81}$ 
	      & $-\frac{1547}{180}$ \\
	      & $\left.+T_{R}+T_{R}N_{A})\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{24}(N_{A}C_{A}^{4}+48d_{44})$ & $\frac{1029}{512}$ & $\frac{2597}{96}$ & $\frac{1799}{192}$ \\[1mm] 
    $2^{nd}$  & $-\frac{1}{8}N_{A}C_{A}^{4}$ & -6 & -81 & -28 \\[1mm] 
    $3^{rd}$  & $\frac{5}{4}N_{A}C_{A}^{3}$  & 30 & 270 & 140 \\[1mm] 
    $4^{th}$  & $\frac{1}{8}N_{A}C_{A}^{4}(2N_{A}-3)$ & 18 & 1053 & 700 \\[1mm] 
    $5^{th}$  & $\frac{1}{24}(N_{A}C_{A}^{4}(13+14N_{A})+48d_{44})$ & $-\frac{56315}{512}$ & $-\frac{323995}{96}$ 
	      & $-\frac{374521}{192}$  \\[1mm]
    $6^{th}$  & $\frac{C_{A}}{4T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}C_{A}^{2}(C_{A}-6C_{F})+ \right.$ & $\frac{3825}{128}$ 
	      & $\frac{4305}{16}$ & $\frac{1113}{8}$ \\
	      & $\left. +12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}

%	AAPhiPhi 28
\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{24}(N_{A}T_{R}C_{A}^{3}+48 d_{44})$ & $-\frac{261}{512}$ & $-\frac{437}{96}$ & $-\frac{455}{192}$\\[1mm] 
    $2^{nd}$  & $-\frac{1}{8}N_{A}T_{R}C_{A}^{3}$  & $-\frac{3}{2}$ & $\frac{27}{2}$ & -7 \\[1mm] 
    $3^{rd}$  & $-\frac{1}{24}(N_{A}T_{R}C_{A}^{2}\left(C_{A}-24T_{R}(1+N_{A}))+\right.$  & $\frac{5883}{512}$ & $\frac{15115}{96}$ 
	      & $\frac{39865}{192}$ \\ 
	      & $\left.+48d_{44}\right)$  & & & \\[1mm]
    $4^{th}$  & $\frac{1}{8}N_{A}T_{R}C_{A}^{3}(C_{A}-4T_{R}(N_{A}-1))$ & -3 & $-\frac{297}{2}$ & -168 \\[1mm]  
    $5^{th}$  & $\frac{1}{24N_{F}(1+N_{A})}\left(-48d_{44} N_{F}(1+N_{A})-N_{A}T_{R}C_{A}^{3}\times\right.$ 
	      & $\frac{3291}{512}$ & $\frac{4955}{96}$ & $\frac{53501}{960}$ \\
	      & $\left.\times(N_{F}+N_{A}N_{F}-18)+6C_{A}^{2}N_{A}T_{R}(-12C_{F}+\right.$ &  & & \\
	      & $\left.+T_{R}(1+N_{A})(12+N_{F}+N_{A}N_{F}))\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $10N_{A}C_{A}^{2}$ & 120 & 720 & 560\\ 
    $2^{nd}$  & $-\frac{1}{2}N_{A}C_{A}^{3}$  & -12 & -108 & -56 \\ 
    $3^{rd}$  & $-\frac{1}{2}N_{A}C_{A}^{3}$   & -12 & -108 & -56 \\ 
    $4^{th}$  & $-\frac{1}{2}N_{A}C_{A}^{3}(2N_{A}-3)$   & 36 & 1404 & 1400 \\ 
    $5^{th}$  & $\frac{1}{6}N_{A}C_{A}^{3}(2N_{A}-1)$ & 20 & 540 & 504 \\
    $6^{th}$  & $\frac{2}{T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $\frac{3825}{32}$ & $\frac{1435}{2}$ 
	      & $\frac{1113}{2}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}
     \begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{8}N_{A}T_{R}(-C_{A}+4(C_{F}+T_{R}))$ & $\frac{9}{16}$ & $\frac{13}{6}$ & $\frac{7}{2}$\\[1mm]  
    $2^{nd}$  & $-\frac{1}{8}N_{A}T_{R}(-C_{A}-4(C_{F}-T_{R}))$  & $-\frac{3}{16}$ & $\frac{1}{6}$ & 0 \\[1mm]  
    $3^{rd}$  & $-\frac{1}{8}N_{A}T_{R}\left(4C_{F}T_{R}N_{A}+4T_{R}^{2}N_{A}+\right.$ & 0 & 10 & $\frac{147}{2}$ \\ 
	      & $\left.-4C_{F}^{2}N_{F}(1+N_{F})+\right.$ & & & \\ 
	      & $\left.+C_{A}(-T_{R}N_{A}+C_{F}N_{F}(1+N_{F}))\right)$  & & & \\ 
    $4^{th}$  & $\frac{1}{8}N_{A}T_{R}\left(-4C_{F}T_{R}N_{A}+4T_{R}^{2}N_{A}+\right.$ & 0 & -10 & $-\frac{147}{2}$ \\
	      & $\left.-4C_{F}^{2}N_{F}(-1+N_{F})+\right.$ & & & \\
	      & $\left.+C_{A}(T_{R}N_{A}+C_{F}N_{F}(-1+N_{F}))\right)$  & & & \\ 
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $5N_{A}C_{A}^{2}$ & 60 & 360 & 280\\ 
    $2^{nd}$  & $-\frac{1}{4} N_{A}C_{A}^{3}$  & -6 & -54 & -28 \\[1mm] 
    $3^{rd}$  & $-\frac{1}{4} N_{A}C_{A}^{3}$    & -6 & -54 & -28 \\ 
    $4^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(2N_{A}-3)$   & 18 & 702 & 700 \\[1mm] 
    $5^{th}$  & $\frac{1}{12}N_{A}C_{A}^{3}(2N_{A}-1)$ & 10 & 270 & 252 \\
    $6^{th}$  & $\frac{1}{T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $\frac{3825}{64} $ & $\frac{1435}{4}$ 
	      & $\frac{1113}{4}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+ \right.$ & & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}
     \begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{8}N_{A}T_{R}(C_{A}-4(C_{F}+T_{R}))$ & $-\frac{9}{16}$ & $-\frac{13}{6}$ & $-\frac{7}{2}$\\[1mm]  
    $2^{nd}$  & $\frac{1}{8}N_{A}T_{R}(C_{A}-4(C_{F}-T_{R}))$  & $\frac{3}{16}$ & $-\frac{1}{6}$ & 0 \\  
    $3^{rd}$  & $-\frac{1}{16}\left(3N_{A}T_{R}N_{F}C_{A}^{2}(1+N_{F})+\right.$ & 0 & -15 & 0 \\ 
	      & $\left.+2N_{A}T_{R}C_{A}\left(N_{A}T_{R}+\right.\right.$ & & & \\
	      & $\left.\left.-5N_{F}C_{F}(1+N_{F})\right)+\right.$ & & & \\
	      & $\left.+8\left(-N_{A}^{2}T_{R}^{2}C_{F}-N_{A}^{2}T_{R}^{3}+\right.\right.$ & & & \\
	      & $\left.\left.+\mbox{ d33}N_{F}(1+N_{F})+\right.\right.$ & & & \\
	      & $\left.\left.+N_{A}T_{R}N_{F}C_{F}^{2}(1+N_{F}) \right) \right)$  & & & \\ 
    $4^{th}$  & $\frac{1}{16}\left(3N_{A}T_{R}N_{F}C_{A}^{2}(-1+N_{F})+\right.$ & 0 & $-\frac{15}{2}$ & 0 \\ 
	      & $\left.-2N_{A}T_{R}C_{A}\left(N_{A}T_{R}+\right.\right.$ & & & \\
	      & $\left.\left.+5N_{F}C_{F}(-1+N_{F})\right)+\right.$ & & & \\
	      & $\left.\left.+8\left(-N_{A}^{2}T_{R}^{2}C_{F}-N_{A}^{2}T_{R}^{3}+\right.\right.\right.$ & & & \\
	      & $\left.\left.-\mbox{ d33}N_{F}(-1+N_{F})+\right.\right.$ & & & \\
	      & $\left.\left.+N_{A}T_{R}N_{F}C_{F}^{2}(-1+N_{F}) \right) \right)$ & & & \\ 
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $2N_{A}C_{A}(2+N_{A})$ & 60 & 480 & 896\\  
    $2^{nd}$  & $-5N_{A}C_{A}^{2}$   & -60 & -360 & -280 \\ 
    $3^{rd}$  & $-5N_{A}C_{A}^{2}$  & -6 & -360 & -280 \\ 
    $4^{th}$  & $N_{A}C_{A}^{2}(2N_{A}^{2}+2N_{A}-9)$   & 180 & 9720 & 23016 \\  
    $5^{th}$  & $\frac{1}{3}N_{A}C_{A}^{2}(2N_{A}^{2}+6N_{A}-11)$ & 100 & 3960 & 8680 \\
    $6^{th}$  & 0  & 0 & 0 & 0 \\
    \hline
  \end{tabular}
\end{center}
     \begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{6}N_{A}T_{R}(2+N_{F})$ & -1 & $-\frac{10}{3}$ & $-\frac{21}{2}$\\[1mm]  
    $2^{nd}$  & $\frac{1}{6}N_{A}T_{R}N_{F}$  & $\frac{1}{2}$ & 2 & $\frac{49}{6}$ \\ [1mm]
    $3^{rd}$  & $\frac{1}{12}N_{A}T_{R}(N_{F}\left(C_{A}-4C_{F})\times \right.$ & $-\frac{3}{2}$ & -28 & $-\frac{2695}{6}$ \\
	      & $\left.\times (1+N_{F})+\right.$ & & & \\
	      & $\left.-2N_{A}T_{R}(-2+N_{F}^{2})\right)$ & & &  \\ 
    $4^{th}$  & $\frac{1}{12}N_{A}T_{R}\left(2N_{A}T_{R}(-2+N_{F})+\right.$  & $\frac{1}{2}$ & 14 & $\frac{2009}{6}$ \\ 
	      & $\left.+C_{A}(-1+N_{F})\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{5}{2} N_{A}C_{A}^{2}$ & 30 & 180 & 140\\[1mm] 
    $2^{nd}$  & $\frac{1}{4} N_{A}C_{A}^{3}$  & 6 & 54 & 28 \\ 
    $3^{rd}$  & $-\frac{1}{4} N_{A}C_{A}^{3}$  & -6 & -54 & -28 \\[1mm]  
    $4^{th}$  & $-\frac{1}{4} N_{A}C_{A}^{3}(2N_{A}-3)$  & 18 & 702 & 700 \\[1mm] 
    $5^{th}$  & $-\frac{1}{12} N_{A}C_{A}^{3}(1-N_{A})$ & -10 & -270 & -252 \\
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $\frac{3825}{128}$ & $\frac{1435}{8}$ 
	      & $\frac{1113}{8}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}
     \begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $N_{A}T_{R}(C_{F}+T_{R})$ & $\frac{15}{8}$ & $\frac{22}{3}$ & $\frac{21}{2}$\\[1mm] 
    $2^{nd}$  & $N_{A}T_{R}(-C_{F}+T_{R})$  & $-\frac{3}{8}$ & $-\frac{10}{3}$ & $-\frac{7}{2}$ \\[1mm] 
    $3^{rd}$  & $-\frac{1}{2}N_{A}T_{R}\left(2T_{R}^{2}N_{A}+\right.$ & $-\frac{9}{2}$ & -40 
	      & $-\frac{147}{2}$ \\ 
	      & $\left.-2C_{F}^{2}N_{F}(1+N_{F})+\right.$ & & & \\
	      & $\left.+C_{F}(2T_{R}N_{A}+C_{A}N_{F}(1+N_{F}))\right)$ & & &  \\[1mm] 
    $4^{th}$  & $-\frac{1}{2}N_{A}T_{R}\left(2T_{R}^{2}N_{A}+\right.$ & 0 & 8 & $\frac{49}{2}$ \\  
	      & $\left.-2C_{F}^{2}N_{F}(-1+N_{F})+ \right.$ & & & \\
	      & $\left.+C_{F}(-2T_{R}N_{A}+\right.$ & & & \\ 
	      & $\left.+C_{A}N_{F}(-1+N_{F}))\right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $4N_{A}(16+10N_{A}+N_{A}^{2})$ & 660 & 5120 & 19712\\ 
    $2^{nd}$  & $-4N_{A}C_{A}(2+N_{A})$  & -120 & -960 & -1792 \\ 
    $3^{rd}$  & $-4N_{A}C_{A}(2+N_{A})$   & -120 & -960 & -1792 \\ 
    $4^{th}$  & $-4N_{A}^{2}C_{A}(-4+N_{A}^{2})$  & 360 & 46080 & 301056 \\ 
    $5^{th}$  & $\frac{4}{3}N_{A}C_{A}(-2+N_{A})(2+N_{A})^{2}$ & 200 & 19200 & 114688 \\
    $6^{th}$  & 0 & 0 & 0 & 0 \\
    \hline
   \end{tabular}
 \end{center}
     \begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.	& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{36}N_{F}(3+4N_{F}+N_{F}^{2})$ & $\frac{5}{6}$ & 2 & $\frac{140}{9}$\\[1mm]  
    $2^{nd}$  & $-\frac{1}{36}N_{F}(-1+N_{F}^{2})$  & $-\frac{1}{6}$ & $-\frac{2}{3}$ & $-\frac{28}{3}$ \\  
    $3^{rd}$  & 0  & 0 & 0 & 0 \\  
    $4^{th}$  & 0  & 0 & 0 & 0 \\ 
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	$L_{1}$      & group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{4}N_{A}C_{A}^{3}$ & 6 & 54 & 28\\ 
    $2^{nd}$  & $-\frac{1}{4}N_{A}C_{A}^{3}$  & -6 & -54 & -28 \\ 
    $3^{rd}$  & $\frac{5}{2}N_{A}C_{A}^{2}$  & 30 & 180 & 140 \\[1mm]  
    $4^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(2N_{A}-3)$  & 18 & 702 & 700 \\[1mm] 
    $5^{th}$  & $\frac{1}{12} N_{A}C_{A}^{3}(1-2N_{A})$ & -10 & -270 & -252 \\
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $\frac{3825}{128}$ & $\frac{1435}{8}$ 
	      & $\frac{1113}{8}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center} \begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	$L_{2}$		& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{3}{4}N_{A}C_{A}^{3}$ & -18 & -162 & -84 \\ 
    $2^{nd}$  & $\frac{1}{4}N_{A}C_{A}^{3}$  & 6 & 54 & 28 \\ 
    $3^{rd}$  & 0 & 0 & 0 & 0 \\ 
    $4^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(-2N_{A}+3)$ & -18 & -702 & -700 \\[1mm]  
    $5^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(-1+2N_{A})$ & 30 & 810 & 756 \\
    $6^{th}$  & 0 & 0 & 0  & 0 \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.     & group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{3}{4}N_{A}C_{A}^{3}$ & 18 & 162 & 84\\ 
    $2^{nd}$  & $-\frac{1}{4}N_{A}C_{A}^{3}$  & -6 & -54 & -28 \\ 
    $3^{rd}$  & 0  & 0 & 0 & 0 \\  
    $4^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(2N_{A}-3)$  & 18 & 702 & 700 \\[1mm] 
    $5^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(1-2N_{A})$ & -30 & -810 & -756 \\
    $6^{th}$  & 0 & 0 & 0  & 0 \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.      & group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{2}N_{A}C_{A}^{3}$ & -12 & -108 & -56 \\ 
    $2^{nd}$  & 0  & 0 & 0 & 0 \\ 
    $3^{rd}$  & $\frac{5}{2}N_{A}C_{A}^{2}$  & 30 & 180 & 140 \\  
    $4^{th}$  & 0  & 0 & 0 & 0 \\ 
    $5^{th}$  & $\frac{1}{6} N_{A}C_{A}^{3}(-1+2N_{A})$ & 20 & 540 & 504 \\
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}C_{A}^{2}(C_{A}-6C_{F})+\right.$ & $\frac{3825}{128}$ & $\frac{1435}{8}$ 
	      & $\frac{1113}{8}$ \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	 adj.     & group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{4}N_{A}C_{A}^{3}$ & 6 & 54 & 28 \\ 
    $2^{nd}$  & $-\frac{1}{4}N_{A}C_{A}^{3}$  & -6 & -54 & -28 \\ 
    $3^{rd}$  & $\frac{5}{2}N_{A}C_{A}^{2}$  & 30 & 180 & 140 \\[1mm] 
    $4^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(2N_{A}-3)$  & 18 & 702 & 700 \\[1mm]
    $5^{th}$  & $\frac{1}{12} N_{A}C_{A}^{3}(1-2N_{A})$ & -10 & -270 & -252 \\
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}C_{A}^{2}(C_{A}-6C_{F})+\right.$ & $\frac{3825}{128}$ & $\frac{1435}{8}$ 
	      & $\frac{1113}{8}$ \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	$L_{1}$      & group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{3}{4}N_{A}C_{A}^{3}$ & 18 & 162 & 84\\ 
    $2^{nd}$  & $-\frac{1}{4}N_{A}C_{A}^{3}$  & -6 & -54 & -28 \\ 
    $3^{rd}$  & 0  & 0 & 0 & 0 \\  
    $4^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(2N_{A}-3)$  & 18 & 702 & 700 \\[1mm] 
    $5^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(1-2N_{A})$ & -30 & -810 & -756 \\
    $6^{th}$  & 0 & 0 & 0 & 0 \\
    \hline
  \end{tabular}
\end{center}\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	$L_{2}$		& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{2}N_{A}C_{A}^{3}$ & -12 & -108 & -56 \\ 
    $2^{nd}$  & 0  & 0 & 0 & 0 \\ 
    $3^{rd}$  & $\frac{5}{2}N_{A}C_{A}^{2}$ & 30 & 180 & 140 \\ 
    $4^{th}$  & 0 & 0 & 0 & 0 \\  
    $5^{th}$  & $\frac{1}{6} N_{A}C_{A}^{3}(1-2N_{A})$ & 20 & 540 & 504 \\
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $\frac{3825}{128}$ & $\frac{1435}{8}$ 
	      & $\frac{1113}{8}$ \\
	      & $\left.C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	$L_{1}$      & group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{3}{4}N_{A}C_{A}^{3}$ & 18 & 162 & 84\\ 
    $2^{nd}$  & $-\frac{1}{4}N_{A}C_{A}^{3}$  & -6 & -54 & -28 \\ 
    $3^{rd}$  & 0  & 0 & 0 & 0 \\  
    $4^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(2N_{A}-3)$  & 18 & 702 & 700 \\[1mm] 
    $5^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(1-2N_{A})$ & -30 & -810 & -756 \\
    $6^{th}$  & 0 & 0 & 0 & 0 \\
    \hline
  \end{tabular}
\end{center}\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	$L_{2}$		& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{4}N_{A}C_{A}^{3}$ & -6 & -54 & -28 \\[1mm] 
    $2^{nd}$  & $-\frac{5}{2}N_{A}C_{A}^{2}$  & -30 & -180 & -140 \\ 
    $3^{rd}$  & $\frac{1}{4}N_{A}C_{A}^{3}$ & 6 & 54 & 28 \\[1mm] 
    $4^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(-2N_{A}+3)$ & -18 & -702 & -700 \\[1mm]  
    $5^{th}$  & $\frac{1}{12} N_{A}C_{A}^{3}(-1+2N_{A})$ & 10 & 270 & 252 \\
    $6^{th}$  & $-\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $-\frac{3825}{128}$ & $-\frac{1435}{8}$ 
	      & $-\frac{1113}{8}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	$L_{1}$      & group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{4}N_{A}C_{A}^{3}$ & 6 & 54 & 28\\ 
    $2^{nd}$  & $-\frac{1}{4}N_{A}C_{A}^{3}$  & -6 & -54 & -28 \\ 
    $3^{rd}$  & $\frac{5}{2}N_{A}C_{A}^{2}$  & 30 & 180 & 140 \\[1mm]  
    $4^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(2N_{A}-3)$  & 18 & 702 & 700 \\[1mm] 
    $5^{th}$  & $\frac{1}{12} N_{A}C_{A}^{3}(1-2N_{A})$ & -10 & -270 & -252 \\
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $\frac{3825}{128}$ & $\frac{1435}{8}$ 
	      & $\frac{1113}{8}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	$L_{2}$		& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & 0 & 0 & 0 & 0 \\ 
    $2^{nd}$  & $\frac{1}{2}N_{A}C_{A}^{3}$  & 12 & 108 & 56 \\ 
    $3^{rd}$  & 0 & 0 & 0 & 0 \\ 
    $4^{th}$  & $\frac{1}{2} N_{A}C_{A}^{3}(-2N_{A}+3)$ & -36 & -1404 & -1400 \\  
    $5^{th}$  & 0 & 0 & 0 & 0 \\
    $6^{th}$  & 0 & 0 & 0 & 0 \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.      & group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{4}N_{A}C_{A}^{3}$ & 6 & 54 & 28\\[1mm] 
    $2^{nd}$  & $\frac{1}{4}N_{A}C_{A}^{3}$  & 6 & 54 & 28 \\[1mm] 
    $3^{rd}$  & $\frac{5}{2}N_{A}C_{A}^{2}$  & 30 & 180 & 140 \\[1mm]  
    $4^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(-2N_{A}+3)$  & -18 & -702 & -700 \\[1mm] 
    $5^{th}$  & $\frac{1}{12} N_{A}C_{A}^{3}(1-2N_{A})$ & -10 & -270 & -252 \\
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $\frac{3825}{128}$ & $\frac{1435}{8}$ 
	      & $\frac{1113}{8}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.      & group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{4}N_{A}C_{A}^{3}$ & 6 & 54 & 28\\ 
    $2^{nd}$  & $-\frac{1}{4}N_{A}C_{A}^{3}$  & -6 & -54 & -28 \\ 
    $3^{rd}$  & $\frac{5}{2}N_{A}C_{A}^{2}$  & 30 & 180 & 140 \\[1mm]  
    $4^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(2N_{A}-3)$  & 18 & 702 & 700 \\[1mm] 
    $5^{th}$  & $\frac{1}{12} N_{A}C_{A}^{3}(1-2N_{A})$ & -10 & -270 & -252 \\
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $\frac{3825}{128}$ & $\frac{1435}{8}$ 
	      & $\frac{1113}{8}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.      & group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{2}N_{A}C_{A}^{3}$ & 12 & 108 & 56\\ 
    $2^{nd}$  & 0  & 0 & 0 & 0 \\ 
    $3^{rd}$  & $-\frac{5}{2}N_{A}C_{A}^{2}$  & -30 & -180 & -140 \\  
    $4^{th}$  & 0  & 0 & 0 & 0 \\ 
    $5^{th}$  & $\frac{1}{6} N_{A}C_{A}^{3}(1-2N_{A})$ & -20 & -540 & -504 \\[1mm]
    $6^{th}$  & $-\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $-\frac{3825}{128}$ & $-\frac{1435}{8}$ 
	      & $-\frac{1113}{8}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	      & group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{4}N_{A}C_{A}^{3}$ & 6 & 54 & 28 \\ 
    $2^{nd}$  & $-\frac{1}{4}N_{A}C_{A}^{3}$  & -6 & -54 & -28 \\ 
    $3^{rd}$  & $\frac{5}{2}N_{A}C_{A}^{2}$  & 30 & 180 & 140 \\[1mm]  
    $4^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(2N_{A}-3)$  & 18 & 702 & 700 \\[1mm] 
    $5^{th}$  & $\frac{1}{12} N_{A}C_{A}^{3}(1-2N_{A})$ & -10 & -270 & -252 \\
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $\frac{3825}{128}$ & $\frac{1435}{8}$ 
	      & $\frac{1113}{8}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.      & group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{B+C}{4}N_{A}C_{A}^{3}$ & $6(B+C)$ & $54(B+C)$ & $28(B+C)$ \\[1mm] 
    $2^{nd}$  & $\frac{2A+B-C}{4}N_{A}C_{A}^{3}$  & $6\left(2A+\right.$ & $-54\left(2A+\right.$ & $28\left(2A+\right.$ \\ 
	      &					& $\left.+B-C\right)$	& $\left.+B-C\right)$	& $\left.+B-C\right)$ \\[1mm]
    $3^{rd}$  & $\frac{5(B+C)}{2}N_{A}C_{A}^{2}$  & $30(B+C)$ & $180(B+C)$ & $140(B+C)$ \\[1mm]  
    $4^{th}$  & $-\frac{2A+B-C}{4} N_{A}C_{A}^{3}\times$  & $-18\left(2A+\right.$ & $-702\left(2A+\right.$ & $-700\left(2A+\right.$ \\ 
	      &		$\times (2N_{A}-3)$		& $\left.+B-C\right)$	& $\left.+B-C\right)$	& $\left.+B-C\right)$ \\[1mm]
    $5^{th}$  & $\frac{B+C}{12} N_{A}C_{A}^{3}(1-2N_{A})$ & $-10(B+C)$ & $-270(B+C)$ & $-252(B+C)$ \\[1mm]
    $6^{th}$  & $\frac{B+C}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}\times\right.$ & $\frac{3825}{128}(B+C)$ 
	      & $\frac{1435}{8}(B+C)$ & $\frac{1113}{8}(B+C)$ \\
	      & $\left.\times T_{R}C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.      & group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & 0 & 0 & 0 & 0 \\ 
    $2^{nd}$  & $-\frac{1}{2}N_{A}C_{A}^{3}$  & -12 & -108 & -56 \\ 
    $3^{rd}$  & 0  & 0 & 0 & 0 \\  
    $4^{th}$  & $\frac{1}{2} N_{A}C_{A}^{3}(2N_{A}-3)$  & 36 & 1404 & 1400 \\ 
    $5^{th}$  & 0 & 0 & 0 & 0 \\
    $6^{th}$  & 0 & 0 & 0 & 0 \\
    \hline
  \end{tabular}
\end{center}
\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.		& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & 0 & 0 & 0 & 0 \\ 
    $2^{nd}$  & $\frac{1}{2}iN_{A}T_{R}C_{A}^{2}$  & $3i$ & $18i$ & $14i$ \\ 
    $3^{rd}$  & 0 & 0 & 0 & 0 \\ 
    $4^{th}$  & $\frac{1}{2}i N_{A}T_{R}C_{A}^{2}(C_{A}+2T_{R}(N_{A}-1))$ & $12i$ & $180i$ & $210i$ \\  
    $5^{th}$  & 0 & 0 & 0 & 0 \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.      & group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{2}N_{A}C_{A}^{3}$ & 12 & 108 & 56 \\ 
    $2^{nd}$  & 0  & 0 & 0 & 0 \\ 
    $3^{rd}$  & $5N_{A}C_{A}^{2}$  & 60 & 360 & 280 \\  
    $4^{th}$  & 0  & 0 & 0 & 0 \\ 
    $5^{th}$  & $\frac{1}{6} N_{A}C_{A}^{3}(1-2N_{A})$ & -20 & -540 & -504 \\
    $6^{th}$  & $\frac{1}{T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $\frac{3825}{64}$ & $\frac{1435}{4}$ 
	      & $\frac{1113}{4}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}
\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.		& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{2}N_{A}T_{R}C_{A}^{2}$ & -3 & -18 & -14 \\ 
    $2^{nd}$  & 0  & 0 & 0 & 0 \\ 
    $3^{rd}$  & $-\frac{1}{2} N_{A}T_{R}C_{A}\left(C_{A}+\right.$ & 9 & 90 & 196 \\ 
	      & $\left.-4T_{R}(N_{A}+1)\right)$ & & & \\
    $4^{th}$  & 0 & 0 & 0 & 0 \\  
    $5^{th}$  & $-\frac{N_{A}T_{R}C_{A}}{2N_{F}(1+N_{A})}\left(8C_{F}+\right.$ & $\frac{45}{8}$ 
	      & $\frac{1160}{27}$ & $\frac{1421}{15}$ \\
	      & $\left.+C_{A}(-2+N_{F}+N_{A}N_{F})+\right.$ & & & \\
	      & $\left.-2T_{R}(1+N_{A})\times \right.$ &  & & \\ 
	      & $\left.\times (4+N_{F}+N_{A}N_{F}) \right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.      & group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{4}N_{A}C_{A}^{3}$ & 6 & 54 & 28 \\ 
    $2^{nd}$  & $-\frac{1}{4}N_{A}C_{A}^{3}$  & -6 & -54 & -28 \\ 
    $3^{rd}$  & $\frac{5}{2}N_{A}C_{A}^{2}$  & 30 & 180 & 140 \\[1mm]  
    $4^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(2N_{A}-3)$  & 18 & 702 & 700 \\[1mm] 
    $5^{th}$  & $\frac{1}{12} N_{A}C_{A}^{3}(1-2N_{A})$ & -10 & -270 & -252 \\
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $\frac{3825}{128}$ & $\frac{1435}{8}$ 
	      & $\frac{1113}{8}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}
\begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.		& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{4}N_{A}T_{R}C_{A}^{2}$ & $\frac{3}{2}$ & 9 & 7 \\ 
    $2^{nd}$  & $-\frac{1}{4}N_{A}T_{R}C_{A}^{2}$  & $-\frac{3}{2}$ & -9 & -7 \\ 
    $3^{rd}$  & $\frac{1}{4} N_{A}T_{R}C_{A}(C_{A}-4T_{R}(N_{A}+1))$ & $-\frac{9}{2}$ & -45 & -98 \\ 
    $4^{th}$  & $-\frac{1}{4} N_{A}T_{R}C_{A}^{2}(C_{A}+2T_{R}(N_{A}-1))$ & -6 & -90 & -105 \\[1mm]  
    $5^{th}$  & $\frac{N_{A}T_{R}C_{A}}{4N_{F}(1+N_{A})}\left(8C_{F}+\right.$ & $-\frac{45}{16}$ 
	      & $-\frac{580}{27}$ & $-\frac{1421}{30}$ \\
	      & $\left.+C_{A}(-2+N_{F}+N_{A}N_{F})+\right.$ & & & \\
	      & $\left.-2T_{R}(1+N_{A})\times \right.$ &  & & \\ 
	      & $\left.\times (4+N_{F}+N_{A}N_{F}) \right)$ & & & \\
    \hline
  \end{tabular}
\begin{tabular}{| l | l | l | l | l |}
    \hline
	adj.      & group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $\frac{1}{4}N_{A}C_{A}^{3}$ & 6 & 54 & 28 \\ 
    $2^{nd}$  & $-\frac{1}{4}N_{A}C_{A}^{3}$  & -6 & -54 & -28 \\ 
    $3^{rd}$  & $\frac{5}{2}N_{A}C_{A}^{2}$  & 30 & 180 & 140 \\[1mm]  
    $4^{th}$  & $\frac{1}{4} N_{A}C_{A}^{3}(2N_{A}-3)$  & 18 & 702 & 700 \\[1mm] 
    $5^{th}$  & $\frac{1}{12} N_{A}C_{A}^{3}(1-2N_{A})$ & -10 & -270 & -252 \\
    $6^{th}$  & $\frac{1}{2T_{R}(C_{A}-6C_{F})}\left(5N_{A}T_{R}\times \right.$ & $\frac{3825}{128}$ & $\frac{1435}{8}$ 
	      & $\frac{1113}{8}$ \\
	      & $\left.\times C_{A}^{2}(C_{A}-6C_{F})+\right.$ & & & \\
	      & $\left.+12d_{44}(2+N_{A}) \right)$ & & & \\
    \hline
  \end{tabular}
\end{center}
     \begin{center}
  \begin{tabular}{| l | l | l | l | l |}
    \hline
	fund.		& group invariant  & SU(2) & SU(3) & G$_2$ \\ \hline
    $1^{st}$  & $-\frac{1}{4}N_{A}T_{R}C_{A}^{2}$ & $-\frac{3}{2}$ & -9 & -7 \\[1mm] 
    $2^{nd}$  & $\frac{1}{4}N_{A}T_{R}C_{A}^{2}$  & $\frac{3}{2}$ & 9 & 7 \\[1mm] 
    $3^{rd}$  & $-\frac{1}{4} N_{A}T_{R}C_{A}(C_{A}-4T_{R}(N_{A}+1))$ & $\frac{9}{2}$ & 45 & 98 \\[1mm] 
    $4^{th}$  & $\frac{1}{4} N_{A}T_{R}C_{A}^{2}(C_{A}+2T_{R}(N_{A}-1))$ & 6 & 90 & 105 \\[1mm]  
    $5^{th}$  & $-\frac{N_{A}T_{R}C_{A}}{4N_{F}(1+N_{A})}\left(8C_{F}+\right.$ & $\frac{45}{16}$ 
	      & $\frac{580}{27}$ & $\frac{1421}{30}$ \\
	      & $\left.+C_{A}(-2+N_{F}+N_{A}N_{F})+\right.$ & & & \\
	      & $\left.-2T_{R}(1+N_{A})\times \right.$ &  & & \\ 
	      & $\left.\times (4+N_{F}+N_{A}N_{F}) \right)$ & & & \\
    \hline
  \end{tabular}
